Mid-Training with Self-Generated Data Improves Reinforcement Learning in Language Models

The effectiveness of Reinforcement Learning (RL) in Large Language Models (LLMs) depends on the nature and diversity of the data used before and during RL. In particular, reasoning problems can often be approached in multiple ways that rely on different forms of reasoning, and exposure to only a limited range of such approaches in the training data may limit the effectiveness of RL. Motivated by this, we investigate using diverse self-generated data during mid-training as an intermediate step before RL training. Specifically, we adopt a bootstrapped data-generation framework guided by George Polya's problem-solving approaches for generating multiple variants of correct answers for each question in the training data, and then perform fine-tuning. We first provide a theoretical perspective on how mid-training on such data improves RL and explain how policy-gradient updates can incentivize combining multiple approaches. We then empirically demonstrate that RL-trained models initialized with our mid-training data achieve consistent improvements across various mathematical reasoning benchmarks and other OOD tasks like code generation and narrative reasoning. Overall, our investigative study shows that a language model learning multiple problem-solving approaches, through self-generated data helps subsequent RL.

==> figures/comp_mix_tiks1.tex <==
\begin{tikzpicture}[
      behavior/.style={font=\small\bfseries, align=right, text=black!90},
      combo/.style={font=\small\bfseries, align=left},
      transition/.style={font=\small\bfseries, text=gray!90},
      xscale=1,
      yscale=0.9,
      scale=0.88, transform shape
  ]

  \node[behavior] (auxelem) at (0, 5.4) {Aux.Elem};
  \node[behavior] (condition) at (0, 4.5) {Condition};
  \node[behavior] (restate) at (0, 3.6) {Restate};
  \node[behavior] (bolzano) at (0, 2.7) {Bolzano};
  \node[behavior] (decompose) at (0, 1.8) {Decompose};
  \node[behavior] (carryout) at (0, 0.9) {CarryOut};

  \node[combo] (bd) at (5.5, 5.8) {Bolz. $+$ Decomp.};
  \node[transition] at (5.5, 5.45) {0\% $\rightarrow$ \textbf{37\%}};

  \node[combo] (rd) at (5.5, 4.9) {Rest. $+$ Decomp.};
  \node[transition] at (5.5, 4.55) {0\% $\rightarrow$ \textbf{30\%}};

  \node[combo] (brd) at (5.5, 3.8) {Bolz. $+$ Rest. $+$ Decomp.};
  \node[transition] at (5.5, 3.45) {0\% $\rightarrow$ \textbf{23\%}};

  \node[combo] (bcd) at (5.5, 2.9) {Bolz. $+$ Carry. $+$ Decomp.};
  \node[transition] at (5.5, 2.55) {0\% $\rightarrow$ \textbf{20\%}};

  \node[combo] (bcrd) at (5.5, 1.8) {Bolz. $+$ Carry. $+$ Rest. $+$ Decomp.};
  \node[transition] at (5.5, 1.45) {0\% $\rightarrow$ \textbf{17\%}};

  \node[combo] (abcd) at (5.5, 0.9) {Aux. $+$ Bolz. $+$ Cond. $+$ Decomp.};
  \node[transition] at (5.5, 0.55) {0\% $\rightarrow$ \textbf{13\%}};

  \draw[gray!30, thin] (4.2, 4.35) -- (7.8, 4.35);
  \draw[gray!30, thin] (4.2, 2.35) -- (7.8, 2.35);

  \definecolor{c1}{HTML}{2E86AB}
  \definecolor{c2}{HTML}{4ECDC4}
  \definecolor{c3}{HTML}{F7B801}
  \definecolor{c4}{HTML}{F18701}
  \definecolor{c5}{HTML}{D64550}
  \definecolor{c6}{HTML}{7B2D8E}

  \draw[c6, line width=1.3pt, opacity=0.7] (auxelem.east) to[out=0, in=170] (abcd.west);
  \draw[c6, line width=1.3pt, opacity=0.7] (condition.east) to[out=0, in=165] (abcd.west);
  \draw[c6, line width=1.3pt, opacity=0.7] (bolzano.east) to[out=-5, in=175] (abcd.west);
  \draw[c6, line width=1.3pt, opacity=0.7] (decompose.east) to[out=-10, in=185] (abcd.west);

  \draw[c5, line width=1.7pt, opacity=0.7] (restate.east) to[out=-5, in=160] (bcrd.west);
  \draw[c5, line width=1.7pt, opacity=0.7] (bolzano.east) to[out=-3, in=170] (bcrd.west);
  \draw[c5, line width=1.7pt, opacity=0.7] (decompose.east) to[out=5, in=190] (bcrd.west);
  \draw[c5, line width=1.7pt, opacity=0.7] (carryout.east) to[out=10, in=200] (bcrd.west);

  \draw[c4, line width=2.0pt, opacity=0.7] (bolzano.east) to[out=0, in=175] (bcd.west);
  \draw[c4, line width=2.0pt, opacity=0.7] (decompose.east) to[out=10, in=195] (bcd.west);
  \draw[c4, line width=2.0pt, opacity=0.7] (carryout.east) to[out=20, in=210] (bcd.west);

  \draw[c3, line width=2.3pt, opacity=0.7] (restate.east) to[out=5, in=185] (brd.west);
  \draw[c3, line width=2.3pt, opacity=0.7] (bolzano.east) to[out=8, in=190] (brd.west);
  \draw[c3, line width=2.3pt, opacity=0.7] (decompose.east) to[out=15, in=200] (brd.west);

  \draw[c2, line width=3.0pt, opacity=0.7] (restate.east) to[out=12, in=195] (rd.west);
  \draw[c2, line width=3.0pt, opacity=0.7] (decompose.east) to[out=25, in=210] (rd.west);

  \draw[c1, line width=3.7pt, opacity=0.75] (bolzano.east) to[out=15, in=200] (bd.west);
  \draw[c1, line width=3.7pt, opacity=0.75] (decompose.east) to[out=30, in=215] (bd.west);

  \foreach \node in {auxelem, condition, restate, bolzano, decompose, carryout}
      \fill[black!60] (\node.east) circle (1.5pt);

  \end{tikzpicture}

==> figures/comp_rate_tiks1.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=\textwidth,
        height=3.7cm,
        xlabel={$n$ (trained behaviors)},
        ylabel={Comp. rate (\%)},
        xmin=0, xmax=18,
        ymin=0, ymax=70,
        xtick={2, 4, 8, 16},
        ytick={0, 20, 40, 60},
        legend style={
            at={(0.5,1.02)},
            anchor=south,
            legend columns=2,
            draw=none,
            fill=none,
            font=\small,
            column sep=8pt,
        },
        grid=major,
        grid style={gray!30},
        mark size=3pt,
    ]
    
    % SFT line
    \addplot[
        color=blue!50,
        mark=square*,
        thick,
        mark options={fill=blue!30},
    ] coordinates {
        (2, 10.0)
        (4, 23.3)
        (8, 23.3)
        (16, 23.3)
    };
    
    % RL line
    \addplot[
        color=blue!90,
        mark=*,
        thick,
        mark options={fill=blue!70},
    ] coordinates {
        (2, 0.0)
        (4, 10.0)
        (8, 16.7)
        (16, 56.7)
    };
    
    \legend{Mid-Trained, Mid-Trained+RL}
    
    \draw[<->, gray, thick] (axis cs:16,23.3) -- (axis cs:16,56.7)
        node[midway, right, font=\scriptsize] {+34\%};
    
    \end{axis}
\end{tikzpicture}

==> figures/compute_eq_and_incorrect_tiks.tex <==
% Sankey-style muted palette (RGB)
\definecolor{inkblue}{RGB}{56,108,176}
\definecolor{teal}{RGB}{77,190,182}
\definecolor{gold}{RGB}{241,196,15}
\definecolor{mutedred}{RGB}{214,69,65}
\definecolor{vanillared}{RGB}{255,150,150}

\begin{figure}[t]
\centering
%---------------- Left subfigure ----------------
\begin{subfigure}[t]{0.49\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    title={Across Six Benchmarks},
    xlabel={$k$},
    ylabel={Avg. Pass@$k$ Accuracy},
    xmode=log,
    log basis x=2,
    xmin=2, xmax=64,
    xtick={2,4,8,16,32,64},
    ymin=20, ymax=45,
    ymajorgrids=true,
    xmajorgrids=true,
    width=\linewidth,
    height=0.68\linewidth,
    legend style={
        draw=none,
        font=\scriptsize,
        legend columns=1,
        at={(0.98,0.02)},
        anchor=south east
    }
]
\addplot[color=inkblue, thick, mark=o]
coordinates {(2,21.82)(4,26.34)(8,30.44)(16,34.22)(32,37.83)(64,41.29)};
\addlegendentry{Setting 1}
\addplot[color=mutedred, thick, mark=o]
coordinates {(2,23.63)(4,28.40)(8,32.61)(16,35.97)(32,40.47)(64,44.74)};
\addlegendentry{Setting 2}
\addplot[
    color=vanillared,
    ultra thick,
    dash pattern=on 6pt off 3pt,
    mark=*,
    mark size=1pt
] coordinates {(2,21.84)(4,26.79)(8,31.43)(16,35.80)(32,40.03)(64,44.22)};
\addlegendentry{Vanilla RL}
\end{axis}
\end{tikzpicture}
\subcaption{More Problems (vs) More Approaches}
\label{fig:prob_vs_approach}
\end{subfigure}
\hfill
%---------------- Right subfigure ----------------
\begin{subfigure}[t]{0.49\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    title={Across Six Benchmarks},
    xlabel={$k$},
    ylabel={Avg. Pass@$k$ Accuracy},
    xmode=log,
    log basis x=2,
    xmin=2, xmax=64,
    xtick={2,4,8,16,32,64},
    ymin=19, ymax=45,
    ymajorgrids=true,
    xmajorgrids=true,
    width=\linewidth,
    height=0.68\linewidth,
    legend style={
        draw=none,
        font=\tiny,
        legend columns=1,
        at={(0.98,0.02)},
        anchor=south east,
        row sep=-2pt,
        inner sep=1pt,
        /tikz/every even column/.append style={column sep=3pt}
    },
    legend image post style={scale=0.7},
]
\addplot[color=inkblue, thick, mark=o]
coordinates {(2,22.82)(4,27.83)(8,32.27)(16,36.24)(32,40.05)(64,43.88)};
\addlegendentry{$n=2$}
\addplot[color=teal, thick, mark=o]
coordinates {(2,21.94)(4,26.92)(8,31.49)(16,35.55)(32,39.34)(64,43.29)};
\addlegendentry{$n=4$}
\addplot[color=mutedred, thick, mark=o]
coordinates {(2,20.60)(4,25.36)(8,29.94)(16,34.52)(32,39.02)(64,43.36)};
\addlegendentry{$n=8$}
\addplot[color=gold, thick, mark=o]
coordinates {(2,19.30)(4,24.53)(8,29.27)(16,33.37)(32,36.46)(64,40.57)};
\addlegendentry{$n=16$}
\addplot[
    color=vanillared,
    ultra thick,
    dash pattern=on 6pt off 3pt,
    mark=*,
    mark size=1pt
] coordinates {(2,21.84)(4,26.79)(8,31.43)(16,35.80)(32,40.03)(64,44.22)};
\addlegendentry{Vanilla RL}
\end{axis}
\end{tikzpicture}
\subcaption{Problem-Solving Approaches without Correctness}
\label{fig:incorrect_examples}
\end{subfigure}

\caption{Macro-avg.\ pass@$k$ accuracy after RL across six benchmarks. \textbf{(a)} Comparing mid-trained models on many problems with a single solution \textit{vs.}\ fewer problems with multiple solving approaches. \textbf{(b)} Mid-training with heuristic-guided reasoning chains that have incorrect final answers.}
\label{fig:combined_results}
\end{figure}

==> figures/distill_figure.tex <==
%% distill_analysis.tex — included via \input{distill_analysis}
%% Requires in main preamble:
%%   \usepackage{pgfplots}, \pgfplotsset{compat=1.18}
%%   \usepackage{wrapfig}

\definecolor{inkblue}{RGB}{56,108,176}
\definecolor{gold}{RGB}{241,196,15}
\definecolor{mutedred}{RGB}{214,69,65}

% Dumbbell macro: #1 color  #2 y-row  #3 p@1  #4 p@64
\providecommand{\dumbbell}[4]{%
  \draw[#1, opacity=0.45, line width=0.8pt]
    (axis cs:#3,#2) -- (axis cs:#4,#2);
  \draw[#1, fill=white, line width=0.7pt]
    (axis cs:#3,#2) circle [radius=1.3pt];
  \draw[#1, fill=#1]
    (axis cs:#4,#2) circle [radius=1.7pt];
}

\begin{wrapfigure}{r}{0.45\textwidth}
\vspace{-0.8\baselineskip}
\centering
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth,
  height=0.88\linewidth,
  xlabel={Score (\%)},
  xlabel style={font=\tiny, yshift=2pt},
  xmin=-4, xmax=92,
  ymin=0.3, ymax=11.5,
  ytick={1.7, 4.5, 7.3, 10.1},
  yticklabels={HMMT 25, AMC 23, AIME 25, AIME 24},
  yticklabel style={font=\tiny},
  xtick={0,20,40,60,80},
  xticklabel style={font=\tiny},
  xmajorgrids=true,
  grid style={dashed, gray!25, line width=0.25pt},
  axis line style={gray!60, line width=0.3pt},
  tick style={gray!50, line width=0.3pt},
  legend style={
    draw=none,
    font=\tiny,
    legend columns=-1,
    at={(0.5,1.02)},
    anchor=south,
    /tikz/every even column/.append style={column sep=4pt},
    inner sep=1pt
  },
  legend image post style={scale=0.6},
]

% --- Legend ---
\addlegendimage{mutedred, mark=*, line width=0.8pt, mark size=1.4pt}
\addlegendentry{Vanilla RL}
\addlegendimage{inkblue, mark=*, line width=0.8pt, mark size=1.4pt}
\addlegendentry{Ours $n{=}16$}
\addlegendimage{gold, mark=*, line width=0.8pt, mark size=1.4pt}
\addlegendentry{Distill+RL}

% --- AIME 24 (rows centered at 10.1) ---
\dumbbell{mutedred}{10.8}{10.23}{32.90}
\dumbbell{inkblue} {10.1}{ 8.39}{38.60}
\dumbbell{gold}    { 9.4}{ 9.77}{35.54}
% --- AIME 25 (centered at 7.3) ---
\dumbbell{mutedred}{ 8.0}{ 0.53}{16.79}
\dumbbell{inkblue} { 7.3}{ 0.67}{23.34}
\dumbbell{gold}    { 6.6}{ 0.74}{13.58}
% --- AMC 23 (centered at 4.5) ---
\dumbbell{mutedred}{ 5.2}{28.92}{78.18}
\dumbbell{inkblue} { 4.5}{36.24}{84.52}
\dumbbell{gold}    { 3.8}{30.65}{71.90}
% --- HMMT 25 (centered at 1.7) ---
\dumbbell{mutedred}{ 2.4}{ 2.00}{15.65}
\dumbbell{inkblue} { 1.7}{ 1.61}{16.73}
\dumbbell{gold}    { 1.0}{ 2.12}{11.96}

% Faint separators between benchmark groups
\draw[gray!20, dashed, line width=0.25pt] (axis cs:-4, 3.1) -- (axis cs:92, 3.1);
\draw[gray!20, dashed, line width=0.25pt] (axis cs:-4, 5.9) -- (axis cs:92, 5.9);
\draw[gray!20, dashed, line width=0.25pt] (axis cs:-4, 8.7) -- (axis cs:92, 8.7);
\end{axis}
\end{tikzpicture}
\vspace{-0.5\baselineskip}
\caption{Distill+RL vs.\ ours: p@1 (\(\circ\)) and p@64 (\(\bullet\)) across math benchmarks.}
\label{fig:distill_figure}
\vspace{-1.0\baselineskip}
\end{wrapfigure}

==> figures/pass_at_k_tiks.tex <==
% =======================
% Colors & styles
% =======================
\definecolor{basegray}{RGB}{200,200,200}
\definecolor{vanillared}{RGB}{255,150,150}

\definecolor{v1}{RGB}{68,1,84}
\definecolor{v2}{RGB}{72,40,120}
\definecolor{v3}{RGB}{62,74,137}
\definecolor{v4}{RGB}{38,130,142}
\definecolor{v5}{RGB}{53,183,121}
\definecolor{v6}{RGB}{173,220,48}
\definecolor{v7}{RGB}{253,231,37}

\pgfplotscreateplotcyclelist{customcycle}{
    {v1, thick, mark=o},
    {v2, thick, mark=o},
    {v3, thick, mark=o},
    {v4, thick, mark=o},
    {v5, thick, mark=o},
    {v6, thick, mark=o},
    {v7, thick, mark=o},
}

% =======================
% Figure
% =======================
\begin{figure}[ht]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}

\begin{groupplot}[
    group style={group size=3 by 2, horizontal sep=1.2cm, vertical sep=1.2cm},
    cycle list name=customcycle,
    xmode=log,
    log basis x=2,
    xmin=2, xmax=64,
    xtick={2,4,8,16,32,64},
    width=6cm,
    height=4.3cm,
    ymajorgrids=true,
    xmajorgrids=true
]

% =======================
% MATH-500
% =======================
\nextgroupplot[
    title={MATH-500},
    ylabel={Pass@k},
    legend to name=commonlegend,
    legend style={draw=none, font=\small, legend columns=7, column sep=0.5em},
    ytick={50,60,70,80,90},
    ymin=55, ymax=88
]

\addplot coordinates {(2,58.51)(4,66.50)(8,72.96)(16,78.14)(32,82.29)(64,85.58)}; 
\addplot coordinates {(2,59.49)(4,66.56)(8,72.36)(16,77.05)(32,80.82)(64,83.93)}; 
\addplot coordinates {(2,56.37)(4,64.75)(8,71.85)(16,77.76)(32,82.49)(64,86.01)}; 
\addplot coordinates {(2,57.57)(4,65.43)(8,71.80)(16,76.97)(32,81.14)(64,84.55)}; 
\addplot coordinates {(2,59.30)(4,66.54)(8,72.79)(16,78.03)(32,82.13)(64,85.34)}; 
\addplot coordinates {(2,59.68)(4,67.04)(8,73.11)(16,78.19)(32,82.49)(64,85.97)}; 
\addplot coordinates {(2,58.00)(4,66.25)(8,72.99)(16,78.42)(32,82.77)(64,86.27)}; 

% Vanilla RL and STaR+RL - forget plot (no auto legend)
\addplot[vanillared, ultra thick, dash pattern=on 6pt off 3pt, mark=*, mark size=1pt, forget plot] 
    coordinates {(2,56.48)(4,64.03)(8,70.21)(16,75.33)(32,79.62)(64,83.42)}; 
\addplot[basegray, thick, mark=*, forget plot] 
    coordinates {(2,58.13)(4,65.82)(8,72.40)(16,78.05)(32,82.67)(64,86.22)};

% Row 1 legend only
\addlegendentry{$n=1$}
\addlegendentry{$n=2$}
\addlegendentry{$n=4$}
\addlegendentry{$n=8$}
\addlegendentry{$n=16$}
\addlegendentry{$n=32$}
\addlegendentry{$n=64$}

% highlight best
\addplot[
    color=v7,
    ultra thick,
    mark=o,
    on layer=foreground,
    forget plot
] coordinates {(2,58.00)(4,66.25)(8,72.99)(16,78.42)(32,82.77)(64,86.27)};

% =======================
% AIME 24
% =======================
\nextgroupplot[title={AIME 24}, ymin=11, ymax=39]

\addplot coordinates {(2,14.07)(4,19.09)(8,24.15)(16,28.26)(32,31.52)(64,34.75)};
\addplot coordinates {(2,12.32)(4,15.95)(8,19.83)(16,23.80)(32,27.57)(64,30.98)};
\addplot coordinates {(2,13.78)(4,18.02)(8,22.23)(16,26.01)(32,29.72)(64,33.74)};
\addplot coordinates {(2,12.30)(4,16.32)(8,20.46)(16,24.80)(32,29.21)(64,33.71)};
\addplot coordinates {(2,12.83)(4,17.81)(8,23.23)(16,28.73)(32,33.74)(64,38.60)};
\addplot coordinates {(2,13.40)(4,17.34)(8,21.08)(16,25.10)(32,29.34)(64,33.55)};
\addplot coordinates {(2,15.10)(4,19.94)(8,24.52)(16,28.56)(32,32.58)(64,37.46)};
\addplot[vanillared, ultra thick, dash pattern=on 6pt off 3pt, mark=*, mark size=1pt, forget plot] 
    coordinates {(2,13.96)(4,17.90)(8,21.84)(16,25.54)(32,29.24)(64,32.90)};
\addplot[basegray, thick, mark=*, forget plot] 
    coordinates {(2,14.08)(4,18.40)(8,23.65)(16,28.99)(32,32.93)(64,36.01)};
\addplot[
    color=v5,
    ultra thick,
    mark=o,
    on layer=foreground,
    forget plot
] coordinates {(2,12.83)(4,17.81)(8,23.23)(16,28.73)(32,33.74)(64,38.60)};

% =======================
% AIME 25
% =======================
\nextgroupplot[title={AIME 25}, ymin=0, ymax=23.5]

\addplot coordinates {(2,0.88)(4,1.73)(8,3.31)(16,6.11)(32,10.61)(64,16.91)};
\addplot coordinates {(2,0.82)(4,1.54)(8,2.76)(16,4.57)(32,6.99)(64,10.30)};
\addplot coordinates {(2,1.20)(4,2.19)(8,3.71)(16,5.74)(32,8.36)(64,12.18)};
\addplot coordinates {(2,1.07)(4,1.99)(8,3.50)(16,5.72)(32,8.78)(64,13.41)};
\addplot coordinates {(2,1.32)(4,2.55)(8,4.83)(16,8.71)(32,14.77)(64,23.34)};
\addplot coordinates {(2,1.34)(4,2.51)(8,4.44)(16,7.21)(32,10.70)(64,15.14)};
\addplot coordinates {(2,1.15)(4,2.23)(8,4.22)(16,7.62)(32,12.86)(64,20.11)};
\addplot[vanillared, ultra thick, dash pattern=on 6pt off 3pt, mark=*, mark size=1pt, forget plot] 
    coordinates {(2,1.04)(4,2.01)(8,3.74)(16,6.60)(32,10.88)(64,16.79)};
\addplot[basegray, thick, mark=*, forget plot] 
    coordinates {(2,0.91)(4,1.77)(8,3.39)(16,6.22)(32,10.70)(64,16.78)};

\addplot[
    color=v5,
    ultra thick,
    mark=o,
    on layer=foreground,
    forget plot
] coordinates {(2,1.32)(4,2.55)(8,4.83)(16,8.71)(32,14.77)(64,23.34)};

% =======================
% HMMT 25
% =======================
\nextgroupplot[title={HMMT 25}, ylabel={Pass@k}, ymin=2, ymax=20]

\addplot coordinates {(2,2.41)(4,3.97)(8,5.91)(16,8.22)(32,11.24)(64,15.17)};
\addplot coordinates {(2,2.37)(4,3.77)(8,5.47)(16,7.53)(32,10.13)(64,13.18)};
\addplot coordinates {(2,2.03)(4,3.32)(8,4.91)(16,6.70)(32,8.92)(64,11.61)};
\addplot coordinates {(2,1.57)(4,2.91)(8,5.08)(16,8.13)(32,11.94)(64,16.50)};
\addplot coordinates {(2,2.81)(4,4.50)(8,6.56)(16,9.15)(32,12.58)(64,16.73)};
\addplot coordinates {(2,2.83)(4,4.45)(8,6.54)(16,9.37)(32,13.18)(64,17.62)};
\addplot coordinates {(2,3.60)(4,5.35)(8,7.18)(16,9.45)(32,12.95)(64,17.91)};
\addplot[vanillared, ultra thick, dash pattern=on 6pt off 3pt, mark=*, mark size=1pt, forget plot] 
    coordinates {(2,3.41)(4,5.28)(8,7.44)(16,9.92)(32,12.64)(64,15.65)};
\addplot[basegray, thick, mark=*, forget plot] 
    coordinates {(2,3.46)(4,5.05)(8,6.92)(16,9.43)(32,12.54)(64,15.76)};

\addplot[
    color=v7,
    ultra thick,
    mark=o,
    on layer=foreground,
    forget plot
] coordinates {(2,3.60)(4,5.35)(8,7.18)(16,9.45)(32,12.95)(64,17.91)};

% =======================
% AMC 23
% =======================
\nextgroupplot[title={AMC 23}, ymin=37, ymax=90]

\addplot coordinates {(2,42.62)(4,53.20)(8,61.84)(16,69.25)(32,75.36)(64,80.78)};
\addplot coordinates {(2,38.23)(4,48.94)(8,58.89)(16,67.90)(32,75.57)(64,81.38)};
\addplot coordinates {(2,45.47)(4,55.70)(8,63.40)(16,69.43)(32,74.74)(64,79.78)};
\addplot coordinates {(2,40.74)(4,51.26)(8,60.22)(16,67.70)(32,73.58)(64,78.26)};
\addplot coordinates {(2,46.67)(4,55.72)(8,64.10)(16,71.90)(32,78.79)(64,84.52)};
\addplot coordinates {(2,39.34)(4,50.13)(8,59.56)(16,67.15)(32,73.23)(64,78.57)};
\addplot coordinates {(2,43.79)(4,53.67)(8,62.53)(16,70.60)(32,77.34)(64,82.69)};
\addplot[vanillared, ultra thick, dash pattern=on 6pt off 3pt, mark=*, mark size=1pt, forget plot] 
    coordinates {(2,39.38)(4,50.09)(8,59.44)(16,67.17)(32,73.39)(64,78.18)};
\addplot[basegray, thick, mark=*, forget plot] 
    coordinates {(2,47.76)(4,56.52)(8,63.50)(16,69.20)(32,74.00)(64,77.90)};

\addplot[
    color=v5,
    ultra thick,
    mark=o,
    on layer=foreground,
    forget plot
] coordinates {(2,46.67)(4,55.72)(8,64.10)(16,71.90)(32,78.79)(64,84.52)};

% =======================
% OlympiadBench
% =======================
\nextgroupplot[title={OlympiadBench}, ymin=15, ymax=43]

\addplot coordinates {(2,17.93)(4,23.11)(8,27.94)(16,32.58)(32,37.21)(64,41.69)};
\addplot coordinates {(2,18.44)(4,22.99)(8,27.21)(16,31.08)(32,34.82)(64,38.47)};
\addplot coordinates {(2,16.81)(4,21.86)(8,26.73)(16,31.42)(32,36.02)(64,40.51)};
\addplot coordinates {(2,18.03)(4,22.46)(8,26.65)(16,30.63)(32,34.44)(64,38.10)};
\addplot coordinates {(2,17.63)(4,22.56)(8,27.36)(16,31.91)(32,36.14)(64,40.00)};
\addplot coordinates {(2,18.20)(4,22.98)(8,27.59)(16,32.06)(32,36.28)(64,40.39)};
\addplot coordinates {(2,18.95)(4,23.95)(8,28.63)(16,33.02)(32,37.24)(64,41.28)};
\addplot[vanillared, ultra thick, dash pattern=on 6pt off 3pt, mark=*, mark size=1pt, forget plot] 
    coordinates {(2,16.78)(4,21.43)(8,25.93)(16,30.26)(32,34.39)(64,38.35)};
\addplot[basegray, thick, mark=*, forget plot] 
    coordinates {(2,17.90)(4,22.92)(8,27.86)(16,32.68)(32,37.26)(64,41.52)};

\addplot[
    color=v7,
    ultra thick,
    mark=o,
    on layer=foreground,
    forget plot
] coordinates {(2,19.04)(4,24.03)(8,28.7)(16,33.1)(32,37.38)(64,41.49)};

\end{groupplot}

% Combined legend (both rows in one node, below plots)
\node[anchor=north, yshift=-0.3em, font=\small] at (current bounding box.south) {
    \begin{tabular}{c}
        \pgfplotslegendfromname{commonlegend} \\[0.1em]
        \tikz{
            \draw[vanillared, ultra thick, dash pattern=on 6pt off 3pt] (0,0) -- (0.5,0) 
                node[circle, fill=vanillared, inner sep=1pt, pos=0.5] {};
            \node[right] at (0.55,0) {Vanilla RL};
            \draw[basegray, thick] (2.8,0) -- (3.3,0) 
                node[circle, fill=basegray, inner sep=1.5pt, pos=0.5] {};
            \node[right] at (3.35,0) {STaR+RL};
        }
    \end{tabular}
};

\end{tikzpicture}
}
\caption{Pass@\(\!k\) performance of RL-trained models on six mathematical reasoning benchmarks. The x-axis shows the number of samples \(k\) (log scale), and the y-axis shows accuracy. Each curve corresponds to a model first mid-trained with \(n \in \{1,2,4,8,16,32,64\}\) distinct Pólya-style problem-solving approaches and subsequently trained with RL. Highlighted curves indicate the best-performing \(n\) for each benchmark. Models trained with more heuristics generally achieve higher pass@\(\!k\) accuracy, particularly at larger \(k\). Results are reported as mean $\pm$ SE over 3 runs.}
\label{fig:pass_at_k}

\end{figure}


% \caption{Pass@\(\!k\) performance of RL-trained models on six mathematical reasoning benchmarks. The x-axis shows the number of samples \(k\) (log scale), and the y-axis shows accuracy. Each curve corresponds to a model first mid-trained with \(n \in \{1,2,4,8,16,32,64\}\) distinct Pólya-style problem-solving heuristics and subsequently trained with reinforcement learning. Highlighted curves indicate the best-performing \(n\) for each benchmark. Models trained with more heuristics generally achieve higher pass@\(\!k\) accuracy, particularly at larger \(k\), while the optimal \(n\) remains dataset-dependent.}

==> figures/pass_at_k_tiks_Qwen.tex <==
\renewcommand{\arraystretch}{1.18}
\setlength{\extrarowheight}{0.8pt}

% =======================
% Colors & styles
% =======================
\definecolor{basegray}{RGB}{200,200,200}
\definecolor{vanillared}{RGB}{255,150,150}

\definecolor{v1}{RGB}{68,1,84}
\definecolor{v2}{RGB}{72,40,120}
\definecolor{v3}{RGB}{62,74,137}
\definecolor{v4}{RGB}{38,130,142}
\definecolor{v5}{RGB}{53,183,121}
\definecolor{v6}{RGB}{173,220,48}
\definecolor{v7}{RGB}{253,231,37}

\pgfplotscreateplotcyclelist{customcycle}{
    {v7, thick, mark=o},
    {v6, thick, mark=o},
    {v5, thick, mark=o},
    {v4, thick, mark=o},
}

% =======================
% Figure
% =======================
\begin{figure}[ht]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}

\begin{groupplot}[
    group style={group size=2 by 2, horizontal sep=1.2cm, vertical sep=1.2cm},
    cycle list name=customcycle,
    xmode=log,
    log basis x=2,
    xmin=2, xmax=64,
    xtick={2,4,8,16,32,64},
    width=7.2cm,
    height=4.3cm,
    ymajorgrids=true,
    xmajorgrids=true
]

% =======================
% AIME 24
% =======================
\nextgroupplot[
    title={AIME 24},
    ylabel={Pass@k},
    legend to name=commonlegend,
    legend style={draw=none, font=\small, legend columns=6, column sep=0.5em},
    ymin=16, ymax=50
]

% n=32,16,8,4
\addplot coordinates {(2,17.75)(4,22.30)(8,26.76)(16,32.02)(32,38.00)(64,43.80)};
\addplot coordinates {(2,17.02)(4,20.69)(8,23.96)(16,27.85)(32,32.48)(64,37.94)};
\addplot coordinates {(2,18.39)(4,23.39)(8,28.57)(16,34.43)(32,41.41)(64,48.68)};
\addplot coordinates {(2,16.17)(4,20.07)(8,23.96)(16,27.92)(32,32.01)(64,36.65)};

% baselines
\addplot[vanillared, ultra thick, dash pattern=on 6pt off 3pt, mark=*, mark size=1pt, forget plot]
    coordinates {(2,15.43)(4,18.49)(8,21.58)(16,24.82)(32,28.66)(64,33.66)};
\addplot[basegray, thick, mark=*, forget plot]
    coordinates {(2,15.76)(4,19.45)(8,23.24)(16,27.74)(32,33.08)(64,39.06)};

\addlegendentry{$n=32$}
\addlegendentry{$n=16$}
\addlegendentry{$n=8$}
\addlegendentry{$n=4$}
\addlegendentry{Vanilla RL}
\addlegendentry{STaR+RL}

\addplot[
    color=v5,
    ultra thick,
    mark=o,
    on layer=foreground,
    forget plot
] coordinates {(2,18.39)(4,23.39)(8,28.57)(16,34.43)(32,41.41)(64,48.68)};

% =======================
% AIME 25
% =======================
\nextgroupplot[title={AIME 25}, ymin=11, ymax=43]

\addplot coordinates {(2,16.49)(4,21.49)(8,25.91)(16,30.15)(32,35.20)(64,41.52)};
\addplot coordinates {(2,12.35)(4,16.72)(8,21.62)(16,27.10)(32,32.94)(64,38.78)};
\addplot coordinates {(2,12.85)(4,17.16)(8,21.73)(16,27.11)(32,33.11)(64,39.17)};
\addplot coordinates {(2,12.11)(4,16.87)(8,22.67)(16,29.31)(32,36.16)(64,42.54)};

\addplot[vanillared, ultra thick, dash pattern=on 6pt off 3pt, mark=*, mark size=1pt, forget plot]
    coordinates {(2,15.72)(4,20.87)(8,25.53)(16,29.53)(32,33.72)(64,38.56)};
\addplot[basegray, thick, mark=*, forget plot]
    coordinates {(2,15.07)(4,20.69)(8,26.13)(16,31.05)(32,35.26)(64,39.23)};

\addplot[
    color=v7,
    ultra thick,
    mark=o,
    on layer=foreground,
    forget plot
] coordinates {(2,16.49)(4,21.49)(8,25.91)(16,30.15)(32,35.20)(64,41.52)};

% =======================
% AMC 23
% =======================
\nextgroupplot[title={AMC 23}, ylabel={Pass@k}, ymin=59, ymax=94]

\addplot coordinates {(2,68.32)(4,77.35)(8,83.54)(16,86.92)(32,88.69)(64,90.76)};
\addplot coordinates {(2,68.56)(4,76.07)(8,82.17)(16,86.78)(32,89.94)(64,92.32)};
\addplot coordinates {(2,68.72)(4,76.06)(8,82.12)(16,86.89)(32,90.20)(64,92.59)};
\addplot coordinates {(2,60.20)(4,67.44)(8,73.85)(16,79.23)(32,83.55)(64,87.76)};

\addplot[vanillared, ultra thick, dash pattern=on 6pt off 3pt, mark=*, mark size=1pt, forget plot]
    coordinates {(2,62.64)(4,71.23)(8,78.57)(16,84.56)(32,88.76)(64,91.14)};
\addplot[basegray, thick, mark=*, forget plot]
    coordinates {(2,61.28)(4,69.61)(8,76.12)(16,81.82)(32,87.27)(64,92.32)};

\addplot[
    color=v5,
    ultra thick,
    mark=o,
    on layer=foreground,
    forget plot
] coordinates {(2,68.72)(4,76.06)(8,82.12)(16,86.89)(32,90.20)(64,92.59)};

% =======================
% HMMT 25
% =======================
\nextgroupplot[title={HMMT 25}, ymin=2, ymax=31]

\addplot coordinates {(2,6.75)(4,9.15)(8,11.51)(16,14.05)(32,17.32)(64,21.73)};
\addplot coordinates {(2,7.58)(4,10.64)(8,13.74)(16,16.79)(32,20.05)(64,24.02)};
\addplot coordinates {(2,8.29)(4,11.72)(8,15.16)(16,18.81)(32,22.77)(64,26.87)};
\addplot coordinates {(2,2.06)(4,3.89)(8,7.01)(16,11.58)(32,17.05)(64,22.52)};

\addplot[vanillared, ultra thick, dash pattern=on 6pt off 3pt, mark=*, mark size=1pt, forget plot]
    coordinates {(2,7.44)(4,10.90)(8,14.57)(16,18.54)(32,22.98)(64,27.62)};
\addplot[basegray, thick, mark=*, forget plot]
    coordinates {(2,2.75)(4,5.16)(8,9.17)(16,15.01)(32,22.26)(64,29.92)};

\addplot[
    color=v5,
    ultra thick,
    mark=o,
    on layer=foreground,
    forget plot
] coordinates {(2,8.29)(4,11.72)(8,15.16)(16,18.81)(32,22.77)(64,26.87)};

\end{groupplot}

% Combined legend
\node[anchor=north, yshift=-0.3em, font=\small] at (current bounding box.south) {
    \begin{tabular}{c}
        \pgfplotslegendfromname{commonlegend} \\[0.1em]
        \tikz{
            \draw[vanillared, ultra thick, dash pattern=on 6pt off 3pt] (0,0) -- (0.5,0)
                node[circle, fill=vanillared, inner sep=1pt, pos=0.5] {};
            \node[right] at (0.55,0) {Vanilla RL};
            \draw[basegray, thick] (2.8,0) -- (3.3,0)
                node[circle, fill=basegray, inner sep=1.5pt, pos=0.5] {};
            \node[right] at (3.35,0) {STaR+RL};
        }
    \end{tabular}
};

\end{tikzpicture}
}
\caption{Pass@\(k\) performance of RL-trained models on four mathematical reasoning benchmarks. The x-axis shows the number of samples \(k\) (log scale), and the y-axis shows accuracy. Each curve corresponds to a model first mid-trained with \(n \in \{4,8,16,32\}\) distinct Pólya-style problem-solving heuristics and subsequently trained with reinforcement learning. Highlighted curves indicate the best-performing \(n\) for each benchmark.}
\label{fig:pass_at_k_qwen}
\end{figure}
